Deep Learning for Lung Cancer Detection: Tackling the Kaggle Data Science Bowl 2017 Challenge

We present a deep learning framework for computer-aided lung cancer diagnosis. Our multi-stage framework detects nodules in 3D lung CAT scans, determines if each nodule is malignant, and finally assigns a cancer probability based on these results. We discuss the challenges and advantages of our framework. In the Kaggle Data Science Bowl 2017, our framework ranked 41st out of 1972 teams.

==> figures/nodule_sizes.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}
[
xlabel=Radius (Voxels),
ylabel=Frequency,
xlabel near ticks,
ylabel near ticks,
xtick distance=5,
minor y tick num = 1,
ymin=0,
no markers,
area style
]
\addplot+[ybar interval] plot coordinates
{
% Computed with numpy bins='auto'
(4.6314519246419268, 53)
(5.751041535408266, 151)
(6.8706311461746044, 197)
(7.9902207569409436, 174)
(9.1098103677072828, 118)
(10.229399978473623, 83)
(11.348989589239959, 63)
(12.4685792000063, 51)
(13.58816881077264, 35)
(14.707758421538976, 37)
(15.827348032305316, 21)
(16.946937643071657, 20)
(18.066527253837993, 26)
(19.186116864604333, 18)
(20.305706475370673, 22)
(21.42529608613701, 11)
(22.54488569690335, 15)
(23.66447530766969, 13)
(24.784064918436027, 13)
(25.903654529202367, 13)
(27.023244139968707, 5)
(28.142833750735043, 13)
(29.262423361501384, 8)
(30.382012972267724, 5)
(31.50160258303406, 9)
(32.621192193800404, 4)
(33.740781804566744, 2)
(34.860371415333084, 3)
(35.979961026099417, 0)
(37.099550636865757, 0)
(38.219140247632097, 3)
(38.219140247632097, 0)
};
\end{axis}
\end{tikzpicture}
\caption{Distribution of nodule radii in the LUNA16 dataset after preprocessing.}
\label{fig:nodule_sizes}
\end{figure}


==> figures/pipeline.tex <==
\documentclass{article}
\usepackage[x11names, rgb]{xcolor}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows,shapes}
\usepackage{amsmath}
%
%

%

%

\begin{document}
\pagestyle{empty}
%
%
%

\enlargethispage{100cm}
% Start of code
% \begin{tikzpicture}[anchor=mid,>=latex',line join=bevel,]
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,200.0bp) -- (202.0bp,200.0bp) -- (202.0bp,0.0bp) -- cycle;
\end{scope}
  \pgfsetcolor{black}
  % Edge: d1 -> d2
  \draw [->,dashed] (68.262bp,131.0bp) .. controls (78.603bp,131.0bp) and (90.231bp,131.0bp)  .. (111.88bp,131.0bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (90.0bp,141.5bp) node {init.};
  % Edge: c2 -> a1
  \draw [->] (89.543bp,61.85bp) .. controls (94.555bp,58.62bp) and (100.87bp,54.552bp)  .. (115.47bp,45.141bp);
  % Edge: p0 -> d2
  \draw [->] (88.819bp,154.99bp) .. controls (100.58bp,151.03bp) and (116.22bp,145.75bp)  .. (139.2bp,138.0bp);
  % Edge: d2 -> a1
  \draw [->] (154.8bp,123.75bp) .. controls (149.84bp,109.65bp) and (137.68bp,75.053bp)  .. (127.13bp,45.059bp);
  % Edge: p0 -> d1
  \draw [->] (63.153bp,154.85bp) .. controls (59.327bp,151.85bp) and (54.578bp,148.13bp)  .. (41.835bp,138.14bp);
  % Edge: d1 -> c1
  \draw [->] (42.695bp,123.85bp) .. controls (47.152bp,120.7bp) and (52.739bp,116.75bp)  .. (66.317bp,107.14bp);
  % Edge: a1 -> output
  \draw [->] (125.0bp,30.85bp) .. controls (125.0bp,28.851bp) and (125.0bp,26.53bp)  .. (125.0bp,14.141bp);
  % Edge: input -> p0
  \draw [->] (71.0bp,185.85bp) .. controls (71.0bp,183.85bp) and (71.0bp,181.53bp)  .. (71.0bp,169.14bp);
  % Edge: c1 -> c2
  \draw [->] (76.06bp,92.85bp) .. controls (76.405bp,90.851bp) and (76.805bp,88.53bp)  .. (78.941bp,76.141bp);
  % Node: p0
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (125.0bp,169.0bp) -- (17.0bp,169.0bp) -- (17.0bp,155.0bp) -- (125.0bp,155.0bp) -- cycle;
  \draw (71.0bp,162.0bp) node {Preprocessing};
\end{scope}
  % Node: output
\begin{scope}
  \pgfsetdash{{3pt}{3pt}}{0pt}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [dashed] (179.0bp,14.0bp) -- (71.0bp,14.0bp) -- (71.0bp,0.0bp) -- (179.0bp,0.0bp) -- cycle;
  \draw (125.0bp,7.0bp) node {Output};
\end{scope}
  % Node: a1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (179.0bp,45.0bp) -- (71.0bp,45.0bp) -- (71.0bp,31.0bp) -- (179.0bp,31.0bp) -- cycle;
  \draw (125.0bp,38.0bp) node {Patient Classifier};
\end{scope}
  % Node: c2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (114.0bp,76.0bp) -- (46.0bp,76.0bp) -- (46.0bp,62.0bp) -- (114.0bp,62.0bp) -- cycle;
  \draw (80.0bp,69.0bp) node {Nodule Classifier};
\end{scope}
  % Node: input
\begin{scope}
  \pgfsetdash{{3pt}{3pt}}{0pt}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw [dashed] (125.0bp,200.0bp) -- (17.0bp,200.0bp) -- (17.0bp,186.0bp) -- (125.0bp,186.0bp) -- cycle;
  \draw (71.0bp,193.0bp) node {CT Scan};
\end{scope}
  % Node: c1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (109.0bp,107.0bp) -- (41.0bp,107.0bp) -- (41.0bp,93.0bp) -- (109.0bp,93.0bp) -- cycle;
  \draw (75.0bp,100.0bp) node {Nodule Extractor};
\end{scope}
  % Node: d2
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (202.0bp,138.0bp) -- (112.0bp,138.0bp) -- (112.0bp,124.0bp) -- (202.0bp,124.0bp) -- cycle;
  \draw (157.0bp,131.0bp) node {Malignancy Detector};
\end{scope}
  % Node: d1
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (68.0bp,138.0bp) -- (0.0bp,138.0bp) -- (0.0bp,124.0bp) -- (68.0bp,124.0bp) -- cycle;
  \draw (34.0bp,131.0bp) node {Nodule Detector};
\end{scope}
%
\end{tikzpicture}
% End of code

%
\end{document}
%





==> figures/training_loss.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}
[
xlabel=Steps,
ylabel=Loss,
xlabel near ticks,
ylabel near ticks,
no markers
]
\addplot
table [col sep=comma, x=Step, y=Value]
{figures/classifier_loss.csv};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}
[
xlabel=Steps,
ylabel=Loss,
xlabel near ticks,
ylabel near ticks,
no markers
]
\addplot
table [col sep=comma, x=Step, y=Value]
{figures/cancer_detector_loss.csv};
\end{axis}
\end{tikzpicture}

\caption{Top: Training loss of \textit{single-stage} network, which fails to converge. \\ Bottom: Training loss of malignancy detector in the \textit{multi-stage} framework, which easily converges.}
\label{fig:training_loss}
\end{figure}

